Rasnik 3-point alignment system: algorithm, control framework, and its applications

Rasnik is a three-point optical displacement sensor originally developed for particle detector alignment in high-energy physics experiments, including the muon chambers of L3 at LEP and ATLAS at the LHC. The system has evolved from four-quadrant photodiodes to CMOS pixel sensors with custom ChessField coded masks, enabling absolute position measurement with no cumulative drift due to absolute value coded. Key advantages include electromagnetic immunity through purely optical measurement principles, working distances from 50 mm to 15 m, and multi-degree-of-freedom sensitivity perpendicular to the optical axis. RasCal, a comprehensive control and analysis software, is presented in this paper and its real-time image processing shows 5 pm/$\sqrt{\text{Hz}}$ spatial resolution. With GPU acceleration, 274.5 Hz is achieved during live camera acquisition and 109 Hz on CPU. In maximum-throughput configurations, the processing rates exceed 300 Hz on simple consumer hardware. System performance is demonstrated across diverse applications: 5 pm/$\sqrt{\text{Hz}}$ displacement sensitivity is achieved in the VATIGrav setup, dynamic behavior is characterized with a Watt's linkage. In addition, the lack of cumulative drift due to absolute coding with minimal thermal sensitivity under controlled conditions is used for vibration and thermal characterization of photodiode mounts for the LISA space mission. Millisecond-level command latency and thread-safe multi-camera support are provided by the RasCal software, establishing it as a robust and cost-effective precision measurement solution for demanding alignment applications in gravitational-wave detectors and space instrumentation.

==> images/analysis_flowchart.tex <==
\begin{tikzpicture}[
    auto,
    node distance=2cm and 2.5cm,
    main/.style={rectangle,draw,fill=white,minimum width=4cm,minimum height=1.2cm,thick,text badly centered},
    input/.style={trapezium,trapezium left angle=70,trapezium right angle=110,draw,fill=cyan!20,minimum width=4cm,text badly centered},
    preproc/.style={rectangle,draw,fill=green!10,rounded corners,minimum width=4cm,minimum height=1.2cm,text badly centered},
    spectrum/.style={rectangle,draw,fill=blue!10,minimum width=4cm,minimum height=1.2cm,text badly centered},
    pattern/.style={rectangle,draw,fill=yellow!10,minimum width=4cm,minimum height=1.2cm,text badly centered},
    measure/.style={rectangle,draw,fill=orange!10,minimum width=4cm,minimum height=1.2cm,text badly centered},
    detail/.style={rectangle,draw,dashed,fill=white,text width=4.8cm,align=center,font=\small},
    decision/.style={diamond,draw,fill=yellow!20,minimum width=3cm,minimum height=2cm,font=\small,text badly centered},
    arrow/.style={->,thick}
]

% Column 1: Input and Preprocessing
\node[input] (rawimage) {Raw Image Data};
\node[preproc] (properties) [right=of rawimage] {Rasnik Properties};
\node[preproc] (window) [below=of rawimage] {Window Function};
\node[detail] (windowdetail) [right=of window] {
    Hann window\\
    Edge Effect Reduction\\
    Amplitude Normalization
};

% Column 2: Spectrum and FFT
\node[spectrum] (fft) [below=of window] {2D FFT Analysis};
\node[detail] (spectrum) [right=of fft] {
    2D Fourier Transform\\
    Peak Detection\\
    Spectral Characteristics
};

\node[spectrum] (foam) [below=of fft] {Spectral Analysis};
\node[detail] (foamdetail) [right=of foam] {
    Block Detection\\
    Pattern Characteristics\\
    Spatial Frequency Analysis\\
    Block Size Estimation
};

% Column 3: Pattern and Decision
\node[decision] (pattern) [below=of foam] {Pattern Detected?};
\node[pattern] (search) [below=of pattern] {Reject Analysis};
\node[pattern] (match) [right=of pattern, xshift=8cm] {Pattern Matching};
\node[detail] (matchdetail) [right=of match] {
    Chess Pattern Detection\\
    Bit Pattern Analysis\\
    Rotation Estimation\\
    Orientation Assessment
};

% Column 4: Measurement and Analysis
\node[measure] (position) [above=of match] {Position Calculation};
\node[detail] (posdetail) [right=of position] {
    Coordinate Extraction\\
    Mask Transformation\\
    Pitch Analysis\\
    Dimensional Mapping
};

\node[measure] (error) [above=of position] {Error Analysis};
\node[detail] (errordetail) [right=of error] {
    Uncertainty Quantification\\
    Error Propagation\\
    Reference Calibration\\
    Systematic Error Assessment
};

% Output
\node[input] (result) [above=of error] {Rasnik Measurement};

% Connections
\draw[arrow] (rawimage) -- node[near start, font=\small] {pre-processing} (window);
\draw[arrow] (properties) to[bend left=20] (window);
\draw[arrow] (window) -- (fft);
\draw[arrow] (fft) -- (foam);
\draw[arrow] (foam) -- (pattern);
\draw[arrow] (pattern) -- node[near start, font=\small] {No} (search);
\draw[arrow] (pattern) -- node[near start, font=\small] {Yes} (match);
\draw[arrow] (match) -- (position);
\draw[arrow] (position) -- (error);
\draw[arrow] (error) -- (result);

% Background panels
\begin{pgfonlayer}{background}
    \node[rectangle,fill=cyan!5,fit=(rawimage)(properties),inner sep=0.5cm] {};
    \node[rectangle,fill=green!5,fit=(window)(windowdetail),inner sep=0.5cm] {};
    \node[rectangle,fill=blue!5,fit=(fft)(spectrum),inner sep=0.5cm] {};
    \node[rectangle,fill=yellow!5,fit=(search)(match),inner sep=0.5cm] {};
    \node[rectangle,fill=orange!5,fit=(position)(errordetail),inner sep=0.5cm] {};
\end{pgfonlayer}

\end{tikzpicture}


==> images/pyrascal_schema.tex <==
\begin{tikzpicture}[
    node distance=1cm and 1.4cm,
    every node/.style={rectangle, rounded corners, draw=purple, fill=purple!30, text centered, text=white, font=\sffamily},
    arrow/.style={-{Latex[scale=1]}, thick, purple}
]

% Nodes
\node (pyRasCal) {pyRasCal};
\node (ServRas) [below=of pyRasCal] {ServRas};
\node (RasAPI) [below left=of ServRas] {RasAPI};
\node (Subprocess) [below right=of ServRas] {Subprocess};
\node (WebInterface) [below=of RasAPI] {Web interface};
\node (Camera) [below=of ServRas] {Camera};
\node (ImageAnalysis) [below=of Subprocess] {Image analysis};
\node (RollingFileSaving) [below=of ImageAnalysis] {Rolling file saving};

% Arrows
\draw [arrow] (pyRasCal) -- (ServRas);
\draw [arrow] (ServRas) -- (RasAPI);
\draw [arrow] (ServRas) -- (Subprocess);
\draw [arrow] (RasAPI) -- (WebInterface);
\draw [arrow] (ServRas) -- (Camera);
\draw [arrow] (Camera) -- (ImageAnalysis);
\draw [arrow] (Subprocess) -- (ImageAnalysis);
\draw [arrow] (ImageAnalysis) -- (RollingFileSaving);
\draw [arrow] (RasAPI) -- (Camera);

\end{tikzpicture}

